qlbm -- A Quantum Lattice Boltzmann Software Framework

We present qlbm, a Python software package designed to facilitate the development, simulation, and analysis of Quantum Lattice Boltzmann Methods (QBMs). qlbm is a modular framework that introduces a quantum component abstraction hierarchy tailored to the implementation of novel QBMs. The framework interfaces with state-of-the-art quantum software infrastructure to enable efficient simulation and validation pipelines, and leverages novel execution and pre-processing techniques that significantly reduce the computational resources required to develop quantum circuits. We demonstrate the versatility of the software by showcasing multiple QBMs in 2D and 3D with complex boundary conditions, integrated within automated benchmarking utilities. Accompanying the source code are extensive test suites, thorough online documentation resources, analysis tools, visualization methods, and demos that aim to increase the accessibility of QBMs while encouraging reproducibility and collaboration. The source code of qlbm is publicly available under a permissive MPL 2.0 license at https://github.com/QCFD-Lab/qlbm.

==> circuits/controlled-incrementer-none.tex <==
\scalebox{0.6}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{av}_{0} :  } & \lstick{{av}_{0} :  } & \qw & \ctrl{6} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{7} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{8} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{6} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{7} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{8} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{av}_{1} :  } & \lstick{{av}_{1} :  } & \qw & \qw & \qw & \qw & \qw & \ctrl{8} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{9} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{10} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{8} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{9} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{10} & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{ao}_{0} :  } & \lstick{{ao}_{0} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{ao}_{1} :  } & \lstick{{ao}_{1} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{ac}_{0} :  } & \lstick{{ac}_{0} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{ac}_{1} :  } & \lstick{{ac}_{1} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{g\_x}_{0} :  } & \lstick{{g\_x}_{0} :  } & \multigate{2}{\mathrm{QFT}}_<<<{0} & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \multigate{2}{\mathrm{QFT^\dagger}}_<<<{0} & \qw & \qw\\
	 	\nghost{{g\_x}_{1} :  } & \lstick{{g\_x}_{1} :  } & \ghost{\mathrm{QFT}}_<<<{1} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT^\dagger}}_<<<{1} & \qw & \qw\\
	 	\nghost{{g\_x}_{2} :  } & \lstick{{g\_x}_{2} :  } & \ghost{\mathrm{QFT}}_<<<{2} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT^\dagger}}_<<<{2} & \qw & \qw\\
	 	\nghost{{g\_y}_{0} :  } & \lstick{{g\_y}_{0} :  } & \multigate{2}{\mathrm{QFT}}_<<<{0} & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \multigate{2}{\mathrm{QFT^\dagger}}_<<<{0} & \qw & \qw\\
	 	\nghost{{g\_y}_{1} :  } & \lstick{{g\_y}_{1} :  } & \ghost{\mathrm{QFT}}_<<<{1} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT^\dagger}}_<<<{1} & \qw & \qw\\
	 	\nghost{{g\_y}_{2} :  } & \lstick{{g\_y}_{2} :  } & \ghost{\mathrm{QFT}}_<<<{2} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT^\dagger}}_<<<{2} & \qw & \qw\\
	 	\nghost{{v\_x} :  } & \lstick{{v\_x} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{v\_y} :  } & \lstick{{v\_y} :  } & \qw & \qw & \dstick{\hspace{2.0em}\vspace{-1.0em}\mathrm{P}\,(\mathrm{\frac{\pi}{4}})} \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\vspace{-1.0em}\mathrm{P}\,(\mathrm{\frac{\pi}{2}})} \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\vspace{-1.0em}\mathrm{P}\,(\mathrm{\pi})} \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\vspace{-1.0em}\mathrm{P}\,(\mathrm{\frac{-\pi}{4}})} \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\vspace{-1.0em}\mathrm{P}\,(\mathrm{\frac{-\pi}{2}})} \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\vspace{-1.0em}\mathrm{P}\,(\mathrm{-\pi})} \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{v\_dir\_x} :  } & \lstick{{v\_dir\_x} :  } & \qw & \ctrl{-8} & \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\vspace{-1.0em}\mathrm{P}\,(\mathrm{\frac{\pi}{4}})} \qw & \qw & \qw & \ctrl{-7} & \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\vspace{-1.0em}\mathrm{P}\,(\mathrm{\frac{\pi}{2}})} \qw & \qw & \qw & \ctrl{-6} & \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\vspace{-1.0em}\mathrm{P}\,(\mathrm{\pi})} \qw & \qw & \qw & \gate{\mathrm{X}} & \ctrl{-8} & \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\vspace{-1.0em}\mathrm{P}\,(\mathrm{\frac{-\pi}{4}})} \qw & \qw & \qw & \ctrl{-7} & \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\vspace{-1.0em}\mathrm{P}\,(\mathrm{\frac{-\pi}{2}})} \qw & \qw & \qw & \ctrl{-6} & \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\vspace{-1.0em}\mathrm{P}\,(\mathrm{-\pi})} \qw & \qw & \qw & \gate{\mathrm{X}} & \qw & \qw\\
	 	\nghost{{v\_dir\_y} :  } & \lstick{{v\_dir\_y} :  } & \qw & \qw & \qw & \qw & \qw & \ctrl{-6} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{-5} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{-4} & \qw & \qw & \qw & \gate{\mathrm{X}} & \qw & \qw & \qw & \qw & \ctrl{-6} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{-5} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{-4} & \qw & \qw & \qw & \gate{\mathrm{X}} & \qw & \qw\\
\\ }}

==> circuits/controlled-incrementer-specular.tex <==
\scalebox{0.6}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{av}_{0} :  } & \lstick{{av}_{0} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{av}_{1} :  } & \lstick{{av}_{1} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{ao}_{0} :  } & \lstick{{ao}_{0} :  } & \qw & \ctrl{4} & \qw & \qw & \qw & \ctrl{5} & \qw & \qw & \qw & \ctrl{6} & \qw & \qw & \qw & \qw & \ctrl{4} & \qw & \qw & \qw & \ctrl{5} & \qw & \qw & \qw & \ctrl{6} & \qw & \qw & \qw & \qw & \ctrl{7} & \qw & \qw & \qw & \ctrl{8} & \qw & \qw & \qw & \ctrl{9} & \qw & \qw & \qw & \qw & \ctrl{7} & \qw & \qw & \qw & \ctrl{8} & \qw & \qw & \qw & \ctrl{9} & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{ao}_{1} :  } & \lstick{{ao}_{1} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{ac}_{0} :  } & \lstick{{ac}_{0} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{ac}_{1} :  } & \lstick{{ac}_{1} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{g\_x}_{0} :  } & \lstick{{g\_x}_{0} :  } & \multigate{2}{\mathrm{QFT}}_<<<{0} & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \multigate{2}{\mathrm{QFT^\dagger}}_<<<{0} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{g\_x}_{1} :  } & \lstick{{g\_x}_{1} :  } & \ghost{\mathrm{QFT}}_<<<{1} & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT^\dagger}}_<<<{1} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{g\_x}_{2} :  } & \lstick{{g\_x}_{2} :  } & \ghost{\mathrm{QFT}}_<<<{2} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT^\dagger}}_<<<{2} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{g\_y}_{0} :  } & \lstick{{g\_y}_{0} :  } & \multigate{2}{\mathrm{QFT}}_<<<{0} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \multigate{2}{\mathrm{QFT^\dagger}}_<<<{0} & \qw & \qw\\
	 	\nghost{{g\_y}_{1} :  } & \lstick{{g\_y}_{1} :  } & \ghost{\mathrm{QFT}}_<<<{1} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT^\dagger}}_<<<{1} & \qw & \qw\\
	 	\nghost{{g\_y}_{2} :  } & \lstick{{g\_y}_{2} :  } & \ghost{\mathrm{QFT}}_<<<{2} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \ghost{\mathrm{QFT^\dagger}}_<<<{2} & \qw & \qw\\
	 	\nghost{{v\_x} :  } & \lstick{{v\_x} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{v\_y} :  } & \lstick{{v\_y} :  } & \qw & \qw & \dstick{\hspace{2.0em}\mathrm{P}\,(\mathrm{\frac{\pi}{4}})} \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\mathrm{P}\,(\mathrm{\frac{\pi}{2}})} \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\mathrm{P}\,(\mathrm{\pi})} \qw & \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\mathrm{P}\,(\mathrm{\frac{-\pi}{4}})} \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\mathrm{P}\,(\mathrm{\frac{-\pi}{2}})} \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\mathrm{P}\,(\mathrm{-\pi})} \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{v\_dir\_x} :  } & \lstick{{v\_dir\_x} :  } & \qw & \ctrl{-8} & \qw & \qw & \qw & \ctrl{-7} & \qw & \qw & \qw & \ctrl{-6} & \qw & \qw & \qw & \gate{\mathrm{X}} & \ctrl{-8} & \qw & \qw & \qw & \ctrl{-7} & \qw & \qw & \qw & \ctrl{-6} & \qw & \qw & \qw & \gate{\mathrm{X}} & \qw & \dstick{\hspace{2.0em}\mathrm{P}\,(\mathrm{\frac{\pi}{4}})} \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\mathrm{P}\,(\mathrm{\frac{\pi}{2}})} \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\mathrm{P}\,(\mathrm{\pi})} \qw & \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\mathrm{P}\,(\mathrm{\frac{-\pi}{4}})} \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\mathrm{P}\,(\mathrm{\frac{-\pi}{2}})} \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\mathrm{P}\,(\mathrm{-\pi})} \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{v\_dir\_y} :  } & \lstick{{v\_dir\_y} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{-6} & \qw & \qw & \qw & \ctrl{-5} & \qw & \qw & \qw & \ctrl{-4} & \qw & \qw & \qw & \gate{\mathrm{X}} & \ctrl{-6} & \qw & \qw & \qw & \ctrl{-5} & \qw & \qw & \qw & \ctrl{-4} & \qw & \qw & \qw & \gate{\mathrm{X}} & \qw & \qw\\
\\ }}

==> code/cqbm.tex <==
% \begin{minted}
% [
% frame=lines,
% framesep=2mm,
% baselinestretch=1.2,
% % bgcolor=LightGray,
% fontsize=\footnotesize,
% linenos
% ]
% {python}
\lstset{style=mystyle}
\begin{lstlisting}[language=Python,basicstyle=\ttfamily]
circuit = QuantumCircuit(*self.lattice.registers,)

for velocities_to_increment in get_time_series(2 ** self.lattice.velocities[0].bit_length()):
    circuit.compose(
        CollisionlessStreamingOperator(
            self.lattice,
            velocities_to_increment,
        ).circuit,
        inplace=True,
    )
    circuit.compose(
        SpecularReflectionOperator(
            self.lattice,
            self.lattice.blocks["specular"],
        ).circuit,
        inplace=True,
    )
    circuit.compose(
        BounceBackReflectionOperator(
            self.lattice,
            self.lattice.blocks["bounceback"],
        ).circuit,
        inplace=True,
    )
    for dim in range(self.lattice.num_dimensions):
        circuit.compose(
            StreamingAncillaPreparation(
                self.lattice,
                velocities_to_increment,
                dim,
            ).circuit,
            inplace=True,
        )
\end{lstlisting}

==> code/runtime.tex <==
% \begin{minted}
% [
% frame=lines,
% framesep=2mm,
% baselinestretch=1.2,
% % bgcolor=LightGray,
% fontsize=\footnotesize,
% linenos
% ]
% {python}
\lstset{style=mystyle}
\begin{lstlisting}[language=Python,basicstyle=\ttfamily]
from qiskit_aer import AerSimulator

from qlbm.components import (
    CQLBM,
    CollisionlessInitialConditions,
    EmptyPrimitive,
    GridMeasurement,
)
from qlbm.infra import QiskitRunner, SimulationConfig
from qlbm.lattice import CollisionlessLattice

lattice = CollisionlessLattice("lattice.json")
cfg = SimulationConfig(
    initial_conditions=CollisionlessInitialConditions(lattice),
    algorithm=CQLBM(lattice),
    postprocessing=EmptyPrimitive(lattice),
    measurement=GridMeasurement(lattice),
    target_platform="QISKIT",
    compiler_platform="QISKIT",
    optimization_level=0,
    statevector_sampling=True,
    execution_backend=AerSimulator(method="statevector"),
    sampling_backend=AerSimulator(method="statevector"),
)

cfg.prepare_for_simulation()
runner = QiskitRunner(cfg, lattice)
runner.run(
    20,  # Number of time steps
    4096,  # Number of shots per time step
    "qlbm-output", # Output directory
    statevector_snapshots=True,
)
\end{lstlisting}
% \end{minted}

==> code/specification.tex <==
% \begin{minted}
% [
% frame=lines,
% framesep=2mm,
% baselinestretch=1.2,
% % bgcolor=LightGray,
% fontsize=\footnotesize,
% linenos
% ]
% {json}
\lstset{style=mystyle}
\begin{lstlisting}[language=Python,basicstyle=\ttfamily]
{
  "lattice": {
    "dim": {
      "x": 16,
      "y": 16
    },
    "velocities": {
      "x": 4,
      "y": 4
    }
  },
  "geometry": [
    {
      "x": [9, 12],
      "y": [3, 6],
      "boundary": "specular"
    },
    {
      "x": [9, 12],
      "y": [9, 12],
      "boundary": "bounceback"
    }
  ]
}
\end{lstlisting}
% \end{minted}


==> diagrams/components.tex <==
\begin{tikzpicture}[scale=0.55,align=center]
\usetikzlibrary{positioning,shapes.arrows,arrows.meta,shadows,backgrounds,fit}

        \filldraw[very thick,white,fill=gray!80] (0,0) -- (-10,-12) -- (10,-12);
        \filldraw[very thick,white,fill=gray!60] (0,0) -- (-7.5,-9) -- (7.5,-9);
        \filldraw[very thick,white,fill=gray!40] (0,0) -- (-5,-6) -- (5,-6);
        \filldraw[very thick,white,fill=gray!20] (0,0) -- (-2.5,-3) -- (2.5,-3);        
        \node at (0,-2) {\bfseries\sffamily\scshape\Large QBM};
        \node at (0,-4.5) {\bfseries\sffamily\scshape\Large Operators};
        \node at (0,-7.5) {\bfseries\sffamily\scshape\Large Primitives};
        \node at (0,-10.5) {\bfseries\sffamily\scshape\Large Gates, Registers};
        \node[text width=8cm] at (9.5,-7.5) {\scalebox{0.5}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \gate{{H}} & \qw & \qw & \gate{{X}} & \ctrl{2} & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \qw & \gate{{X}} & \ctrl{1} & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \qw & \qw & \targ & \qw & \targ & \qw & \qw\\
\\ }}};
        \node[text width=8cm] at (10,-10.5) {\scalebox{0.5}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \gate{{H}} & \qw\\
\\ }}};
        
        \begin{scope}[xshift=-1cm,yshift=0.5cm]
            \draw[->, line width=4pt, black] (-10,-12) -- (0, 0);
            \node[text width=10cm,rotate=50.5] at (-6,-6) {Increasing Complexity};
        \end{scope}

        \node[text width=8cm] at (8.5,-4.5) { \scalebox{0.5}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \gate{{X}} & \multigate{2}{{QFT}}_<<<{0} & \ctrl{1} & \multigate{2}{{QFT^\dagger}}_<<<{0} & \gate{{X}}\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \qw & \ghost{{QFT}}_<<<{1} & \multigate{1}{{U+}}_<<<{0} & \ghost{{QFT^\dagger}}_<<<{1} & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \qw & \ghost{{QFT}}_<<<{2} & \ghost{{U+}}_<<<{1} & \ghost{{QFT^\dagger}}_<<<{2} & \qw\\
\\}}};
        
        \node[text width=8cm] at (7,-2) {$\bullet$ End-to-end QBM algorithm};
        % \begin{scope}[xshift=-3.7cm,yshift=-3cm]
        %     \draw[->, line width=5pt, rounded corners=10pt, black] (-0.75,0) -- (-0.75,1) -- (2,1);
        %     \node[text width=5cm] at (2.75,-.5) {\footnotesize Chaining};
        % \end{scope}
\end{tikzpicture}

==> diagrams/qlbm-workflow.tex <==
\begin{tikzpicture}[align=center,scale=1.25,every node/.style={scale=1.25}]

\usetikzlibrary{decorations.pathmorphing,patterns}
\usetikzlibrary{calc,patterns,decorations.markings}
\usetikzlibrary{positioning}

    \node[draw=black,label=above:{\footnotesize High-Level \textbf{Specification}}] (Spec) {
\begin{lstlisting}[language=Python,basicstyle=\ttfamily,basicstyle=\tiny]
"lattice": {
    "dim": {
      "x": 32,
      "y": 32
    },
    "velocities": {
      "x": 4,
      "y": 4
    }
}
\end{lstlisting}};
    \node[draw=black,label=above:{\footnotesize High-Level \textbf{Circuit}},right=1.2cm,at=(Spec.east)] (Code) {
\scalebox{0.5}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \gate{{X}} & \multigate{2}{{QFT}}_<<<{0} & \ctrl{1} & \multigate{2}{{QFT^\dagger}}_<<<{0} & \gate{{X}}\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \qw & \ghost{{QFT}}_<<<{1} & \multigate{1}{{U+}}_<<<{0} & \ghost{{QFT^\dagger}}_<<<{1} & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \qw & \ghost{{QFT}}_<<<{2} & \ghost{{U+}}_<<<{1} & \ghost{{QFT^\dagger}}_<<<{2} & \qw\\
\\}}
};

\draw[->] (Spec) -- (Code) node[midway,above]{};

    \node[draw=black,right=1.2cm,at=(Code.east),label=above:{\footnotesize \textbf{Compiler}}] (Compiler)
        {\includegraphics[scale=0.1]{icons/qiskit.png}\\
        \includegraphics[scale=0.1]{icons/quantinuum.png}};
    \draw[->] (Code) -- (Compiler) node[midway,above]{};
    \node[draw=black,right=0.5cm,at=(Compiler.east),label=above:{\footnotesize Hardware-Level\\ \footnotesize \textbf{Circuit}}] (Assembly) {
\scalebox{0.2}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \gate{\mathrm{U_3}\,(\mathrm{\pi,-\pi,0})} & \ctrl{1} & \ctrl{2} & \gate{\mathrm{U_3}\,(\mathrm{\pi,-\pi,0})} & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \qw & \targ & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \qw & \qw & \gate{\mathrm{U}\,(\mathrm{\frac{\pi}{2},0,\pi,0})} & \qw & \qw & \qw\\
\\ }}
    };
    \draw[->] (Compiler) -- (Assembly);

    \node[draw=black,below=2.0cm,at=(Assembly.south),label=below:{\footnotesize Running \textbf{Platform}}] (Platform)
        {\includegraphics[scale=0.1]{icons/qiskit.png}\hspace{0.1cm}
        \includegraphics[scale=0.125]{icons/qulacs.png}};
    \draw[->] (Assembly) -- (Platform) node[midway,right]{};

    \node[draw=black,left=0.7cm,at=(Platform.west),label=below:{\footnotesize \textbf{Hardware}}] (Hardware)
    {\includegraphics[scale=0.15]{images/quantum_computer.jpg} \vspace{0.15cm} \includegraphics[scale=0.15]{images/delftblue.jpg} \\
    \includegraphics[scale=0.125]{images/nvidia_gpu.jpg} \vspace{0.1cm} \includegraphics[scale=0.125]{images/a64fx.jpg}
    };
    \draw[->] (Platform) -- (Hardware);

    \node[draw=black,left=1.1cm,at=(Hardware.west),label=below:{\footnotesize \textbf{Results}}] (Results)
        {\includegraphics[scale=0.1]{figures/paraview_2_obstacles_2d.png}};
    \draw[->] (Hardware) -- (Results) node[midway,above]{};

    \node[draw=black,left=1.1cm,at=(Results.west),label=below:{\footnotesize \textbf{Analysis}}] (Analysis)
        {\includegraphics[scale=0.11]{figures/snapshot_comparison.pdf}};
    \draw[->] (Results) -- (Analysis) node[midway,above]{};
\end{tikzpicture}

==> diagrams/reinitialization.tex <==
\begin{tikzpicture}[scale=1.15]{node/.style={circle, draw, thick}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% First box

\node[] at (0, 0.75)   (a) {\footnotesize Initial};
\draw[] (-0.75, -0.5) rectangle (0.75, 0.5);
\node[text width=2cm] at (0, 0) {
    \scalebox{0.5}{
        \input{diagrams/initial_conditions_circuit}
    }
};
\draw [-stealth] (0.75, 0) -- (2.0, 0) -- (2.0, -1.0) -- (2.25, -1.0);
\node[] at (0.375, -2.5)   (a) {\footnotesize Step};
\draw[] (-0.75, -2.25) rectangle (1.5, -1.25);
\node[text width=2cm] at (0.0, -1.75) {
    \scalebox{0.5}{
        \input{diagrams/simple_circuit}
    }
};
\draw [-stealth] (1.5, -1.75) -- (2.0, -1.75) -- (2.0, -1.0) -- (2.25, -1.0);
\node[] at (3.5, -0.25)   (a) {\footnotesize Full Circuit};
\draw[] (2.25, -1.5) rectangle (4.75, -0.5);
\node[text width=2cm] at (3.0, -1.0) {
    \scalebox{0.5}{
        \input{diagrams/reinitialization_circuit}
    }
};
\draw[] (-1, -3) rectangle (5, 1);
\node[] at (2, 1.25)   (a) {\Large Runner};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Second box
\draw [->, ultra thick] (5, -1.0) -- (7, -1.0) ;
\node[] at (8.5, -0.25)   (a) {\footnotesize Full Circuit};
\draw[] (7.25, -1.5) rectangle (9.75, -0.5);
\node[text width=2cm] at (8.0, -1.0) {
    \scalebox{0.5}{
        \input{diagrams/reinitialization_circuit}
    }
};
\draw [-stealth] (9.75, -1.0) -- (10.0, -1.0) -- (10.0, 0.0) -- (10.25, 0.0);
\draw [-stealth] (9.75, -1.0) -- (10.0, -1.0) -- (10.0, -2.0) -- (10.25, -2.0);
\node[inner sep=0pt] (qiskit) at (10.75,-2.0)
    {\includegraphics[scale=0.1]{icons/qiskit.png}};
\node[inner sep=0pt] (qulacs) at (10.75,0.0)
    {\includegraphics[scale=0.1375]{icons/qulacs.png}};
\draw [-stealth] (11.25, 0.0) -- (11.5, 0.0) -- (11.5, -1.0) -- (11.75, -1.0);
\draw [-stealth] (11.25, -2.0) -- (11.5, -2.0) -- (11.5, -1.0) -- (11.75, -1.0);
\node[inner sep=0pt] (upssi) at (12.275,-1.0)
    {\Huge$\uppsi_k$};
\node[] at (10, 1.25)   (a) {\Large Backend};
\draw[] (7, -3) rectangle (13, 1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Third box
\draw [->, ultra thick] (10, -3.0) -- (10, -5.0);
\node[inner sep=0pt] (upssi) at (10,-5.75)
    {\Huge$\uppsi_k$};
\draw [-stealth] (10, -6) -- (10, -6.25) -- (11.5, -6.25) -- (11.5, -7);
\draw [-stealth] (10, -6) -- (10, -6.25) -- (8.5, -6.25) -- (8.5, -7);
\node[inner sep=0pt] (counts) at (8.5,-8)
    {\includegraphics[scale=0.1825]{figures/example_counts.pdf}};
\node[inner sep=0pt] (counts) at (11.5,-8)
    {\includegraphics[scale=0.115]{figures/paraview_2_obstacles_2d.png}};
\draw[] (7, -9.0) rectangle (13, -5.0);
\node[] at (10, -9.25)   (a) {\Large Result};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Fourth box
\draw [->, ultra thick] (7, -7.0) -- (5, -7.0);
\node[inner sep=0pt] (upssi) at (3.5,-6)
    {\Huge$\uppsi_k$};
\node[inner sep=0pt] (counts) at (3.5,-8)
    {\includegraphics[scale=0.1825]{figures/example_counts.pdf}};
\draw [-stealth] (3, -6) -- (1.75, -6) -- (1.75, -7) -- (1.25, -7);
\draw [-stealth] (2, -8) -- (1.75, -8) -- (1.75, -7) -- (1.25, -7);
\draw[] (-0.5, -7.5) rectangle (1.25, -6.5);
\node[] at (0.325, -6.25)   (a) {\footnotesize Initial (new)};
\node[text width=2cm] at (0.25, -7.0) {
    \scalebox{0.5}{
        \input{diagrams/reinitializer_initial_conditions}
    }
};
\node[inner sep=0pt] (qiskit) at (-0.5,-8.5)
    {\includegraphics[scale=0.1]{icons/qiskit.png}};
\node[inner sep=0pt] (quantinuum) at (1.15,-8.5)
    {\includegraphics[scale=0.1]{icons/quantinuum.png}};
\draw [-stealth] (0, -8.5) -- (0.325, -8.5) -- (0.325, -7.5);
\draw [-stealth] (0.65, -8.5) -- (0.325, -8.5) -- (0.325, -7.5);
\node[] at (2, -9.25)   (a) {\Large Reinitializer};
\draw[] (-1, -9) rectangle (5, -5);
\draw [->, ultra thick] (2, -5.0) -- (2, -3.0);
\end{tikzpicture}

==> diagrams/statevector_sampling_off.tex <==
\begin{tikzpicture}[scale=1.15]{node/.style={circle, draw, thick}}

\draw [decorate, decoration = {brace,mirror}]  (-0.85, 0.75) -- node[pos=0.5,above,rotate=90] {\footnotesize \textbf{1 Step}} (-0.85,-0.75);

\node[] at (0, 1)   (a) {\footnotesize Initial};
\draw[] (-0.75, -0.75) rectangle (0.75, 0.75);
\node[text width=2cm] at (0, 0) {
    \scalebox{0.5}{
        \input{diagrams/initial_conditions_circuit}
    }
};

\draw [-stealth] (0.75, 0) -- node[pos=0.5,above]{$\uppsi_\mathrm{I}$} (1.5, 0);


\node[] at (2.75, 1)   (a) {\footnotesize Step 1};
\draw[] (1.5, -0.75) rectangle (4, 0.75);
\node[text width=2cm] at (2.25, 0) {
    \scalebox{0.5}{
        \input{diagrams/simple_circuit}
    }
};

\draw [-stealth] (4, 0) -- node[pos=0.5,above]{$\uppsi_1$} (4.75, 0);

\node[] at (5.5, 1)   (a) {\footnotesize Postprocess};
\draw[] (4.75, -0.75) rectangle (6.25, 0.75);
\node[text width=2cm] at (5.5, 0) {
    \scalebox{0.5}{
        \input{diagrams/postprocessing_circuit}
    }
};

\draw [-stealth] (6.25, 0) -- node[pos=0.5,above]{$\uppsi_\mathrm{P}$} (7, 0);

\node[] at (7.75, 1)   (a) {\footnotesize Measure};
\draw[] (7, -0.75) rectangle (8.5, 0.75);
\node[text width=2cm] at (7.75, 0) {
    \scalebox{0.5}{
        \input{diagrams/measurement_circuit}
    }
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Row 2

\draw [decorate, decoration = {brace,mirror}]  (-0.85, -1.25) -- node[pos=0.5,above,rotate=90] {\footnotesize \textbf{2 Steps}} (-0.85,-2.75);
\draw[] (-0.75, -2.75) rectangle (0.75, -1.25);
\node[text width=2cm] at (0, -2) {
    \scalebox{0.5}{
        \input{diagrams/initial_conditions_circuit}
    }
};

\draw [-stealth] (0.75, -2) -- node[pos=0.5,above]{$\uppsi_\mathrm{I}$} (1.5, -2);

\draw[] (1.5, -2.75) rectangle (4, -1.25);
\node[text width=2cm] at (2.25, -2) {
    \scalebox{0.5}{
        \input{diagrams/simple_circuit}
    }
};

\draw [-stealth] (4, -2) -- node[pos=0.5,above]{$\uppsi_\mathrm{1}$} (4.75, -2);

\draw[] (4.75, -2.75) rectangle (7.25, -1.25);
\node[text width=2cm] at (5.5, -2) {
    \scalebox{0.5}{
        \input{diagrams/simple_circuit}
    }
};

\draw [-stealth] (7.25, -2) -- node[pos=0.5,above]{$\uppsi_\mathrm{2}$} (8, -2);

\draw[] (8, -2.75) rectangle (9.5, -1.25);
\node[text width=2cm] at (8.75, -2) {
    \scalebox{0.5}{
        \input{diagrams/postprocessing_circuit}
    }
};

\draw [-stealth] (9.5, -2) -- node[pos=0.5,above]{$\uppsi_\mathrm{P}$} (10.25, -2);

\draw[] (10.25, -2.75) rectangle (11.75, -1.25);
\node[text width=2cm] at (11, -2) {
    \scalebox{0.5}{
        \input{diagrams/measurement_circuit}
    }
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Row 3

\draw [decorate, decoration = {brace,mirror}]  (-0.85, -3.25) -- node[pos=0.5,above,rotate=90] {\footnotesize $\mathbf{n}$ \textbf{ Steps}} (-0.85,-4.75);
\draw[] (-0.75, -4.75) rectangle (0.75, -3.25);
\node[text width=2cm] at (0, -4) {
    \scalebox{0.5}{
        \input{diagrams/initial_conditions_circuit}
    }
};

\draw [-stealth] (0.75, -4) -- node[pos=0.5,above]{$\uppsi_\mathrm{I}$} (1.5, -4);

\draw[] (1.5, -4.75) rectangle (4, -3.25);
\node[text width=2cm] at (2.25, -4) {
    \scalebox{0.5}{
        \input{diagrams/simple_circuit}
    }
};

\draw [-stealth] (4, -4) -- node[pos=0.5,above]{$\uppsi_\mathrm{1}$} (4.75, -4);

\node[text width=2cm] at (5.75, -4) {\ldots};

\draw [-stealth] (5.25, -4) -- node[pos=0.5,above]{$\uppsi_\mathrm{n-1}$} (6, -4);

\draw[] (6, -4.75) rectangle (8.5, -3.25);
\node[text width=2cm] at (6.75, -4) {
    \scalebox{0.5}{
        \input{diagrams/simple_circuit}
    }
};

\draw [-stealth] (8.5, -4) -- node[pos=0.5,above]{$\uppsi_\mathrm{n}$} (9.25, -4);

\draw[] (9.25, -4.75) rectangle (10.75, -3.25);
\node[text width=2cm] at (10, -4) {
    \scalebox{0.5}{
        \input{diagrams/postprocessing_circuit}
    }
};

\draw [-stealth] (10.75, -4) -- node[pos=0.5,above]{$\uppsi_\mathrm{P}$} (11.5, -4);

\draw[] (11.5, -4.75) rectangle (13, -3.25);
\node[text width=2cm] at (12.25, -4) {
    \scalebox{0.5}{
        \input{diagrams/measurement_circuit}
    }
};

\end{tikzpicture}

==> diagrams/statevector_sampling_on.tex <==
\begin{tikzpicture}[scale=1.25]{node/.style={circle, draw, thick}}
% \draw [decorate, decoration = {brace,mirror}]  (-0.85, 0.75) -- node[pos=0.5,above,rotate=90] {\footnotesize \textbf{1 Step}} (-0.85,-0.75);

\node[] at (0, 1)   (a) {\footnotesize Initial};
\draw[] (-0.75, -0.75) rectangle (0.75, 0.75);
\node[text width=2cm] at (0, 0) {
    \scalebox{0.5}{
        \input{diagrams/initial_conditions_circuit}
    }
};

\draw [-stealth] (0.75, 0) -- node[pos=0.5,above]{$\uppsi_\mathrm{I}$} (1.5, 0);


\draw[style=dotted] (1.5, -1.5) rectangle (7, 1.5);
\node[] at (4.25, 1)   (a) {\footnotesize Step};
\draw[] (3, -0.75) rectangle (5.5, 0.75);
\node[text width=2cm] at (3.75, 0) {
    \scalebox{0.5}{
        \input{diagrams/simple_circuit}
    }
};


\draw [-stealth] (5.5, 0) -- (6, 0) -- (6, -1) -- node[pos=0.5,below]{$\uppsi_k \to \uppsi_{k+1}$} (2.5, -1) -- (2.5, 0) -- (3, 0);

\draw [-stealth] (7, 0) -- node[pos=0.5,above]{$\uppsi_{k}$} (7.75, 0);

\node[] at (8.5, 1)   (a) {\footnotesize Process};
\draw[] (7.75, -0.75) rectangle (9.25, 0.75);
\node[text width=2cm] at (8.5, 0) {
    \scalebox{0.5}{
        \input{diagrams/postprocessing_circuit}
    }
};

\draw [-stealth] (9.25, 0) -- node[pos=0.5,above]{$\uppsi_\mathrm{P_k}$} (10.5, 0);

\node[] at (11.25, 1)   (a) {\footnotesize Measure};
\draw[] (10.5, -0.75) rectangle (12, 0.75);
\node[text width=2cm] at (11.25, 0) {
    \scalebox{0.5}{
        \input{diagrams/measurement_circuit}
    }
};


\draw[densely dotted] (9.5, 1.75) -- (9.5,-1.75);
\draw [decorate, decoration = {brace,mirror}]  (-0.75, -1.75) -- node[pos=0.5,below] {\footnotesize Statevector Simulator} (9.25,-1.75);

\draw [decorate, decoration = {brace,mirror}]  (9.75, -1.75) -- node[pos=0.5,below] {\footnotesize Sampling Simulator} (12,-1.75);

\end{tikzpicture}
